Incentive Design and Utility Learning via Energy Disaggregation

The utility company has many motivations for modifying energy consumption patterns of consumers such as revenue decoupling and demand response programs. We model the utility company--consumer interaction as a principal--agent problem. We present an iterative algorithm for designing incentives while estimating the consumer's utility function. Incentives are designed using the aggregated as well as the disaggregated (device level) consumption data. We simulate the iterative control (incentive design) and estimation (utility learning and disaggregation) process for examples including the design of incentives based on the aggregate consumption data as well as the disaggregated consumption data.

==> figs/loop.tex <==
  \begin{tikzpicture}[node distance=1cm, auto,scale=0.9,transform shape]

%\draw[dgreen, fill=dgreen!20, thick, dashed, scale=0.45] (-14, -8) rectangle (-5.5,3);
%\draw[dblue, fill=dblue!20, thick, dashed, scale=0.45] (-3.75, -8) rectangle (5.25,3);
\draw[mmblue, fill=mmblue!20, thick, dashed, scale=0.45] (-9.2, -7.75) rectangle (9,-2.25);
\node[text=mblue] at (0,-1.3) { {\bf Utility Company}};
%\node[text=dgreen] at (-4.25,1.1) { {\bf Control}};
%\node[text=dblue] at (0.5,1.1) { {\bf Estimation}};
\node[punkt, minimum width=10em] (market) {\includegraphics[width=0.2\columnwidth]{figs/path2989.png}\includegraphics[width=0.87\columnwidth]{figs/house.pdf}}; 
\node (a) at (2,0) {};
 \node[punkt,minimum width=4em, minimum height=4em,fill=dblue, inner sep=6.8pt,below=1.5cm of a, text=white, text width=8em]
 (formidler) {{ Utility Learning/ NILM }}
 edge[pil,<-,bend right=55] node[right] {$y$} (market.east);
%\node[punkt,minimum height=4em, inner sep=5pt, left=1.5cm of market]
% (formidler2) {\includegraphics[width=0.2\columnwidth]{figs/path2989.png}}
% edge[pil]node[above, label={[label distance=-0.25cm]10:$u$}] {} (market.west);
\node[punkt,minimum height=4em, minimum width=4em, fill=dgreen, text=white, inner sep=5pt, left=1.5cm of formidler]
(formidler3) { { Incentive}}
edge[pil,bend left=55] node[left] {$\{\gamma_i\}_{i=1}^D$} (market.west)
 edge[pil,<-] node[above, label={[label distance=-0.9cm]310:$\{\hat{y}_i\}_{i=1}^D$}] {} (formidler.west);
%
%\node[left=0.45cm of market] (dummy) {};
%\node[punkt, inner sep=15pt, color=black, above=1.3cm of dummy]
% (utility) {\mbox{Utility Company}}
% edge[pil,<-,color=black ,bend left=45]  (market.east)
% edge[pil,color=black  ,bend right=45]  (formidler2.west);
\end{tikzpicture}

